Joint Routing and Energy Optimization for Integrated Access and Backhaul with Open RAN

Energy consumption represents a major part of the operating expenses of mobile network operators. With the densification foreseen with 5G and beyond, energy optimization has become a problem of crucial importance. While energy optimization is widely studied in the literature, there are limited insights and algorithms for energy-saving techniques for Integrated Access and Backhaul (IAB), a self-backhauling architecture that ease deployment of dense cellular networks reducing the number of fiber drops. This paper proposes a novel optimization model for dynamic joint routing and energy optimization in IAB networks. We leverage the closed-loop control framework introduced by the Open Radio Access Network (O-RAN) architecture to minimize the number of active IAB nodes while maintaining a minimum capacity per User Equipment (UE). The proposed approach formulates the problem as a binary nonlinear program, which is transformed into an equivalent binary linear program and solved using the Gurobi solver. The approach is evaluated on a scenario built upon open data of two months of traffic collected by network operators in the city of Milan, Italy. Results show that the proposed optimization model reduces the RAN energy consumption by 47%, while guaranteeing a minimum capacity for each UE.

==> figures/activated.tex <==
\begin{tikzpicture}

  \definecolor{c1}{RGB}{213,94,0}
  \definecolor{c2}{RGB}{1,115,178}
  \definecolor{c3}{RGB}{2,158,115}
  \definecolor{c4}{RGB}{176,176,176}
  \definecolor{c5}{RGB}{222,143,5}
  \definecolor{c6}{RGB}{204,204,204}
  \definecolor{c7}{RGB}{204,120,188}
  \pgfplotstableset{col sep=comma}
  \begin{axis}[
  width=.85\linewidth,
  height=0.6\linewidth,
  ylabel near ticks,
  xticklabel style = {align=center, font=\scriptsize},
  yticklabel style = {align=center, font=\scriptsize},
  ylabel style ={font=\footnotesize},
  xlabel style ={font=\footnotesize},
  legend cell align={left},
  legend columns=3,
  legend style={draw opacity=1, text opacity=1, draw=c6, fill opacity=0.8, at={(0.3,0.5)},anchor=west, font=\footnotesize, at={(0.5,1.03)}, anchor=south},
  tick align=outside,
  tick pos=left,
  x grid style={c4},
  xlabel={Time [h]},
  xmajorgrids,
  xmin=0, xmax=23,
  xtick style={color=black},
  y grid style={c4},
  ylabel={Activated \gls{iab}-nodes},
  ymajorgrids,
  ymin=-0.2, ymax=7.2,
  ytick style={color=black},
  ytick = {0,1,2,3,4,5,6,7},
  axis y line*=left,
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  ]
  \addplot+[c7, very thick, dash pattern=on 5pt off 1pt on 1pt off 1pt, mark options={solid, scale=0.7}, mark=square] table [x=time, y expr= {\thisrowno{5}-1}, y error=Widest Tree_ci] {data/activated.csv};
  \addlegendentry[]{Widest Tree}
  \addplot+[c3, very thick, mark=diamond, mark options={solid, scale=0.7}] table [x=time, y expr= {\thisrowno{3}-1}, y error=Optimized Tree_ci] {data/activated.csv};
  \addlegendentry[]{Optimized Tree}
  \addlegendimage{/pgfplots/refstyle=plot_ue}\addlegendentry{\# \glspl{ue}}
  \end{axis}

\begin{axis}[
  width=.85\linewidth,
  height=0.6\linewidth,
  ylabel near ticks,
  xticklabel style = {align=center, font=\scriptsize},
  yticklabel style = {align=center, font=\scriptsize},
  ylabel style ={font=\footnotesize},
  xlabel style ={font=\footnotesize},
  legend cell align={left},
  legend columns=2,
  legend style={draw opacity=1, text opacity=1, draw=c6, fill opacity=0.8, at={(0.3,0.5)},anchor=west, font=\footnotesize, at={(0.5,1.03)}, anchor=south},
  tick align=outside,
  tick pos=right,
  xmin=0, xmax=23,
  xtick style={color=black},
  y grid style={c4},
  ylabel={\# \glspl{ue}},
  ymin=-2.9, ymax=108,
  ytick style={color=black},
  ytick = {0,15,30,45, 60,75, 90,105},
  axis y line*=right,
  axis x line=none,
  ]
  \addplot+[c1, very thick, mark options={solid}, mark=+, dash pattern=on 1pt off 1pt] table [x=time, y expr= {\thisrowno{1}*83}] {data/ue_calls.csv};\label{plot_ue}
  % \addlegendentry[]{# \glspl{ue}}
  \end{axis}



  \end{tikzpicture}
  

==> figures/avg_min.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{chocolate213940}{RGB}{213,94,0}
  \definecolor{darkcyan1115178}{RGB}{1,115,178}
  \definecolor{darkcyan2158115}{RGB}{2,158,115}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange2221435}{RGB}{222,143,5}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orchid204120188}{RGB}{204,120,188}
  
  \begin{axis}[
    width=.33\linewidth,
%    height=0.65\linewidth,
  xticklabel style = {align=center, font=\scriptsize},
  yticklabel style = {align=center, font=\scriptsize},
  ylabel style ={font=\footnotesize},
  xlabel style ={font=\footnotesize},
  legend cell align={left},
  legend columns = 2,
  legend style={draw opacity=1, text opacity=1, draw=lightgray204, fill opacity=0.8, font=\scriptsize, at={(0.5,1.03)}, anchor=south},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Time [h]},
  xmajorgrids,
  xmin=0, xmax=23,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={$\hat c_S$ [Gb/s]},
  ymajorgrids,
  ymin=1.8, ymax=4000,
  ymode=log,
  xtick={0,5,10,15,20},
  ytick style={color=black}
  ]
  \addplot+[thick, darkcyan1115178, mark=o, mark size=3, dash pattern=on 1pt off 1pt,, mark options={solid,scale=0.7}] table [x=time, y=All donors, dash pattern=on 1pt off 1pt, col sep =comma] {data/min_mean.csv};
  \addlegendentry[]{All donors} 
  \addplot+[thick, darkorange2221435, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,scale=0.7}] table [x=time, y=No relay, col sep =comma] {data/min_mean.csv};
  \addlegendentry[]{No relays}
  \addplot+[thick, darkcyan2158115, mark=diamond, mark options={solid,scale=0.7}] table [x=time, y=Optimized Tree, col sep =comma] {data/min_mean.csv};
  \addlegendentry[]{Optimized Tree}
  % \addplot+[semithick, chocolate213940, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=+, mark size=3, mark options={solid}] table [x=time, y=Voronoi, col sep =comma] {data/min_mean.csv};
  % \addlegendentry[]{Voronoi}
  \addplot+[thick, orchid204120188, dash pattern=on 5pt off 1pt on 1pt off 1pt, mark options={solid,scale=0.7}, mark=square] table [x=time, y=Widest Tree, col sep =comma] {data/min_mean.csv};
  \addlegendentry[]{Widest Tree}
  \end{axis}
  
  \end{tikzpicture}
  

==> figures/energy.tex <==

\begin{tikzpicture}
  \definecolor{c1}{RGB}{213,94,0}
  \definecolor{c2}{RGB}{1,115,178}
  \definecolor{c3}{RGB}{2,158,115}
  \definecolor{c4}{RGB}{176,176,176}
  \definecolor{c5}{RGB}{222,143,5}
  \definecolor{c6}{RGB}{204,204,204}
  \definecolor{c7}{RGB}{204,120,188}
  
  \begin{axis}[
    width=.85\linewidth,
    height=0.65\linewidth,
    xticklabel style = {align=center, font=\scriptsize},
    yticklabel style = {align=center, font=\scriptsize},
    ylabel style ={font=\footnotesize},
    xlabel style ={font=\footnotesize},
    ybar, ymin=0,
    bar width=25pt,
    symbolic x coords={1,,2,,3,,4,,5},
    xticklabels={All donors, Widest Tree, Optimized Tree, No relays, Voronoi},
    xticklabel style={text height=1.5ex, rotate=30},
    xtick={1,2,3,4,5},
    error bars/y dir=both, % turn on error bars
    error bars/y explicit,  % say that error value is given explicitly
    tick align=outside,
    tick pos=left,
    x grid style={c4},
    xtick style={color=black},
    y grid style={c4},
    ylabel={Total Energy Consumption},
    ymajorgrids,
    ytick style={color=black}
  ]
  %\addplot+[] table [x expr=\coordindex, y=mean, y error=ci, col sep =comma] {data/max_bars.csv};
  \addplot[fill=c2, bar shift=0pt, fill opacity=0.8] coordinates {(1, 1344.0)};
  \addplot[fill=c7, bar shift=0pt, fill opacity=0.8] coordinates {(2, 1141.940)};
  \addplot[fill=c3, bar shift=0pt, fill opacity=0.8] coordinates {(3, 709.376)};
  \addplot[fill=c5, bar shift=0pt, fill opacity=0.8] coordinates {(4, 0.0)};
  % \addplot[fill=c1, bar shift=0pt, fill opacity=0.8] coordinates {(5, 306.999)};
  
  \end{axis}
  
  \end{tikzpicture}
% strategy,energy_consumption
% All donors,891.5295093650508
% No relay,168.0
% Optimized Tree,709.3764535402212
% Voronoi,306.9998042194969
% Widest Tree,1141.9402078488317


==> figures/graph.tex <==
\begin{tikzpicture}
    \definecolor{ue}{RGB}{0,0,0}
    \definecolor{relay}{RGB}{0,0,255}
    \definecolor{donor}{RGB}{178,34,34}

    \node[circle, draw, thin, fill=ue, scale=0.7] (ue1) at (0, 0) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue2) at (0, 1) {};
    
    \node[circle, draw, thin, fill=relay] (relay1) at (0.5, 0.5) {};

    \node[circle, draw, thin, fill=relay] (relay2) at (1.5, 1.5) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue3) at (0.7, 1.2) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue4) at (2.1, 1.) {};


    \node[circle, draw, thin, fill=relay] (relay3) at (2.3, .3) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue5) at (1.4, 0) {};

    \node[circle, draw, thin, fill=donor,scale=1.3] (donor) at (1.3, 0.9) {};


    \draw [-to](ue1) -- (relay1);
    \draw [-to](ue2) -- (relay1);
    \draw [-to](ue3) -- (relay1);
    \draw [-to](ue3) -- (donor);
    \draw [-to](ue3) -- (relay2);
    \draw [-to](ue4) -- (relay2);
    \draw [-to](ue4) -- (donor);
    \draw [-to](ue4) -- (relay2);
    \draw [-to](ue4) -- (relay3);
    \draw [->](ue5) to[out=180-10, in=-50] (relay1);
    \draw [->](ue5) to[out=-20, in=-100] (relay3);

    \draw [-to](relay1) -- (donor);
    \draw [-to](relay2) -- (donor);
    \draw [-to](relay3) -- (donor);

    \draw [->](relay1) to[out=10, in=-200] (relay3);
    \draw [->](relay3) to[out=180+10, in=180-200] (relay1);

%\begin{scope} [every node/.style = {scale = 0.4}]
%    \matrix [draw=black, row sep=0.2cm,column sep=0.2cm] at (1.2, -0.5)
%  {
%    \node[circle, draw, thin, fill=ue] (ue1) at (0, 0) {}; &
%    \node[left] {UE~~~~~~};
%    \node[circle, draw, thin, fill=relay] (ue1) at (0, 0) {}; &
%    \node[left] {Relay~~~~~~~~~};
%    \node[circle, draw, thin, fill=donor] (ue1) at (0, 0) {}; &
%    \node[left] (e) {Donor};\\
%  };
%\end{scope}
\end{tikzpicture}

==> figures/max.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{chocolate213940}{RGB}{213,94,0}
  \definecolor{darkcyan1115178}{RGB}{1,115,178}
  \definecolor{darkcyan2158115}{RGB}{2,158,115}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange2221435}{RGB}{222,143,5}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orchid204120188}{RGB}{204,120,188}
  
  \begin{axis}[
  width=.33\linewidth,
  xticklabel style = {align=center, font=\scriptsize},
  yticklabel style = {align=center, font=\scriptsize},
  ylabel style ={font=\footnotesize},
  xlabel style ={font=\footnotesize},
  legend cell align={left},
  legend columns = 2,
  legend style={draw opacity=1, text opacity=1, draw=lightgray204, fill opacity=0.8, font=\scriptsize, at={(0.5,1.03)}, anchor=south},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Time [h]},
  xmajorgrids,
  xmin=0, xmax=23,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={$\hat c_I$ [Mb/s]},
  ymajorgrids,
  ymin=0.9, ymax=2.5,
  ymode=linear,
  xtick={0,5,10,15,20},
  ytick style={color=black}
  ]
  \addplot+[thick, darkcyan1115178, mark=o, mark size=3, mark options={solid,scale=0.7}, dash pattern=on 1pt off 1pt] table [x=time, y expr={\thisrowno{1}/1000}, col sep =comma] {data/max.csv};
  \addlegendentry[]{All donors}
  \addplot+[thick, darkorange2221435, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,scale=0.7}] table [x=time, y expr={\thisrowno{2}/1000}, col sep =comma] {data/max.csv};
  \addlegendentry[]{No relay}
  \addplot+[thick, darkcyan2158115, mark=diamond, mark options={solid,scale=0.7}] table [x=time, y expr={\thisrowno{3}/1000}, col sep =comma] {data/max.csv};
  \addlegendentry[]{Optimized Tree}
  % % \addplot+[semithick, chocolate213940, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=+, mark size=3, mark options={solid}] table [x=time, y=Voronoi_mean, col sep =comma] {data/max.csv};
  % % \addlegendentry[]{Voronoi}
  \addplot+[thick, orchid204120188, dash pattern=on 5pt off 1pt on 1pt off 1pt, mark options={solid,scale=0.7}, mark=square] table [x=time, y expr={\thisrowno{5}/1000}, col sep =comma] {data/max.csv};
  \addlegendentry[]{Widest Tree}
  \end{axis}
  
  \end{tikzpicture}
  

==> figures/max_bars.tex <==
\begin{tikzpicture}
  \definecolor{c1}{RGB}{213,94,0}
  \definecolor{c2}{RGB}{1,115,178}
  \definecolor{c3}{RGB}{2,158,115}
  \definecolor{c4}{RGB}{176,176,176}
  \definecolor{c5}{RGB}{222,143,5}
  \definecolor{c6}{RGB}{204,204,204}
  \definecolor{c7}{RGB}{204,120,188}
  
  \begin{axis}[
    width=.33\linewidth,
    %height=0.65\linewidth,
    xticklabel style = {align=center, font=\scriptsize},
    yticklabel style = {align=center, font=\scriptsize},
    ylabel style ={font=\footnotesize},
    xlabel style ={font=\footnotesize},
    ybar, ymin=0,
    bar width=20pt,
    symbolic x coords={1,,2,,3,,4,,5},
    xticklabels={All donors, Widest Tree, Optimized Tree, No relays},% Voronoi},
    xticklabel style={text height=1.5ex, rotate=30},
    xtick={1,2,3,4,5},
    error bars/y dir=both, % turn on error bars
    error bars/y explicit,  % say that error value is given explicitly
    tick align=outside,
    tick pos=left,
    x grid style={c4},
    xtick style={color=black},
    y grid style={c4},
    ylabel={Maximum Capacity [Gb/s]},
    ymajorgrids,
    ytick style={color=black}
  ]
  %\addplot+[] table [x expr=\coordindex, y=mean, y error=ci, col sep =comma] {data/max_bars.csv};
  \addplot[fill=c2, bar shift=0pt, fill opacity=0.8] coordinates {(1, 2.077) +- (0,0.0047)};
  \addplot[fill=c7, bar shift=0pt, fill opacity=0.8] coordinates {(2, 1.907) +- (0,0.0042)};
  \addplot[fill=c3, bar shift=0pt, fill opacity=0.8] coordinates {(3, 1.347) +- (0,0.0040)};
  \addplot[fill=c5, bar shift=0pt, fill opacity=0.8] coordinates {(4, 1.112) +- (0,0.0043)};
  %\addplot[fill=c1, bar shift=0pt, fill opacity=0.8] coordinates {(5, 1.110) +- (0,0.0043)};
  
  \end{axis}
  
  \end{tikzpicture}
  

==> figures/min.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{chocolate213940}{RGB}{213,94,0}
  \definecolor{darkcyan1115178}{RGB}{1,115,178}
  \definecolor{darkcyan2158115}{RGB}{2,158,115}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange2221435}{RGB}{222,143,5}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orchid204120188}{RGB}{204,120,188}
  
  \begin{axis}[
    width=.33\linewidth,
    %height=0.65\linewidth,
  xticklabel style = {align=center, font=\scriptsize},
  yticklabel style = {align=center, font=\scriptsize},
  ylabel style ={font=\footnotesize},
  xlabel style ={font=\footnotesize},
  legend cell align={left},
  legend columns = 2,
  legend style={draw opacity=1, text opacity=1, draw=lightgray204, fill opacity=0.8, font=\scriptsize, at={(0.5,1.03)}, anchor=south},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Time [h]},
  xmajorgrids,
  xmin=0, xmax=23,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={$\bar c_S $ [Mb/s]},
  ymajorgrids,
  ymin=1.8, ymax=4000,
  xtick={0,5,10,15,20},
  ymode=log,
  ytick style={color=black}
  ]
  \addplot+[thick, darkcyan1115178, mark=o, mark size=3, mark options={solid,scale=0.7}, dash pattern=on 1pt off 1pt] table [x=time, y=All donors, col sep =comma] {data/min.csv};
  \addlegendentry[]{All donors}
  \addplot+[thick, darkorange2221435, dash pattern=on 4pt off 1.5pt, mark=x, mark size=3, mark options={solid,scale=0.7}] table [x=time, y=No relay, col sep =comma] {data/min.csv};
  \addlegendentry[]{No relays}
  \addplot+[thick, darkcyan2158115, mark=diamond, mark options={solid,scale=0.7}] table [x=time, y=Optimized Tree, col sep =comma] {data/min.csv};
  \addlegendentry[]{Optimized Tree}
  % \addplot+[semithick, chocolate213940, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, mark=+, mark size=3, mark options={solid}] table [x=time, y=Voronoi, col sep =comma] {data/min.csv};
  % \addlegendentry[]{Voronoi}
  \addplot+[thick, orchid204120188, dash pattern=on 5pt off 1pt on 1pt off 1pt, mark options={solid,scale=0.7}, mark=square] table [x=time, y=Widest Tree, col sep =comma] {data/min.csv};
  \addlegendentry[]{Widest Tree}
  \end{axis}
  
  \end{tikzpicture}
  

==> figures/tree.tex <==
\begin{tikzpicture}
    \definecolor{ue}{RGB}{0,0,0}
    \definecolor{relay}{RGB}{0,0,255}
    \definecolor{donor}{RGB}{178,34,34}

    \node[circle, draw, thin, fill=ue, scale=0.7] (ue1) at (0, 0) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue2) at (0, 1) {};
    
    \node[circle, draw, thin, fill=relay] (relay1) at (0.5, 0.5) {};

    \node[circle, draw, thin, fill=relay, opacity=0.2] (relay2) at (1.5, 1.5) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue3) at (0.7, 1.2) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue4) at (2.1, 1.) {};


    \node[circle, draw, thin, fill=relay] (relay3) at (2.3, .3) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue5) at (1.4, .1) {};

    \node[circle, draw, thin, fill=donor,scale=1.3] (donor) at (1.3, 0.9) {};


    \draw [-to](ue1) -- (relay1);
    \draw [-to](ue2) -- (relay1);
    %\draw [-to](ue3) -- (relay1);
    \draw [-to](ue3) -- (donor);
    %\draw [-to](ue3) -- (relay2);
    \draw [-to](ue4) -- (relay3);
    %\draw [-to](ue4) -- (donor);
    %\draw [-to](ue4) -- (relay3);
    %\draw [-to](ue5) -- (relay1);
    \draw [-to](ue5) -- (relay3);

    \draw [-to](relay1) -- (donor);
    %s\draw [-to](relay2) -- (donor);
    \draw [-to](relay3) -- (relay1);

%\begin{scope} [every node/.style = {scale = 0.4}]
%    \matrix [draw=black, row sep=0.2cm,column sep=0.2cm] at (1.2, -0.5)
%  {
%    \node[circle, draw, thin, fill=ue] (ue1) at (0, 0) {}; &
%    \node[left] {UE~~~~~~};
%    \node[circle, draw, thin, fill=relay] (ue1) at (0, 0) {}; &
%    \node[left] {Relay~~~~~~~~~};
%    \node[circle, draw, thin, fill=donor] (ue1) at (0, 0) {}; &
%    \node[left] (e) {Donor};\\
%  };
%\end{scope}
\end{tikzpicture}

==> figures/ues.tex <==

\begin{tikzpicture}

  \definecolor{c1}{RGB}{213,94,0}
  \definecolor{c2}{RGB}{1,115,178}
  \definecolor{c3}{RGB}{2,158,115}
  \definecolor{c4}{RGB}{176,176,176}
  \definecolor{c5}{RGB}{222,143,5}
  \definecolor{c6}{RGB}{204,204,204}
  \definecolor{c7}{RGB}{204,120,188}
  \pgfplotstableset{col sep=comma}
  \begin{axis}[
  width=.9\linewidth,
  height=.55\linewidth,
  xticklabel style = {align=center, font=\scriptsize},
  yticklabel style = {align=center, font=\scriptsize},
  ylabel style ={font=\footnotesize},
  xlabel style ={font=\footnotesize},
  legend cell align={left},
  legend style={draw opacity=1, text opacity=1, draw=c6, fill opacity=0.8, at={(0.3,0.5)},anchor=west},
  tick align=outside,
  tick pos=left,
  x grid style={c4},
  xlabel={t ~[h]},
  xmajorgrids,
  xmin=0, xmax=167,
  xtick style={color=black},
  y grid style={c4},
  ylabel={$\lambda_{\text{UE}}(t)$},
  ymajorgrids,
  ymin=0, ymax=910,
  ytick style={color=black},
  y filter/.code={\pgfmathparse{#1*900}\pgfmathresult}
  ]
  \addplot+[c2, very thick, mark=None] table [x=time, y=call-in] {data/ue_calls.csv};
  \end{axis}
  
  \end{tikzpicture}
  
